Exact Zarankiewicz Values On Two Finite Frontier Slices

The Zarankiewicz number Z(m,n,s,t) is the maximum number of edges in a bipartite graph with parts of orders m and n containing no copy of Ks,t. We give one combined, certificate-based computer-assisted proof for two finite slices and a corrected neighboring frontier: Z(12,n,3,3) = 6n (18 <= n <= 22), Z(13,22,3,3) = 137, Z(13, 18, 3, 3) = 116, Z(14, 18, 3, 3) = 124, Z(15,18,3,3) = 132, Z(14, 17, 3, 3) = 118, Z(15, 17, 3, 3) = 126, 132 <= Z(16,17,3,3) <= 133. The load-bearing new upper bounds are the exact 12 x 18 and 13 x 18 certificate packages. Their orbit certificates exclude every hypothetical matrix at the next edge count. Deletion lemmas and explicit witnesses close four neighboring cells, while the 16 x 17 entry is deliberately reported as an interval because only its 132-edge lower witness and the published 133 upper bound are certified here. Separately, the 13 x 22 proof excludes 138 ones by reducing to 83 degree profiles, rationally separating 77 of them, and eliminating the remaining six by marked-row congruences, leave enumeration, modular Gram tests, and exact Farkas certificates. All accepted claims are replayed by standard-library Python and exact integer/rational arithmetic; floating-point optimization is used only to discover certificates.

==> witness_matrix.tex <==
\begin{tikzpicture}[x=0.23cm,y=0.23cm]
  \draw[gray!55,very thin] (0,0) grid (22,13);
  \fill (0,11) rectangle ++(1,1);
  \fill (0,9) rectangle ++(1,1);
  \fill (0,7) rectangle ++(1,1);
  \fill (0,6) rectangle ++(1,1);
  \fill (0,2) rectangle ++(1,1);
  \fill (0,0) rectangle ++(1,1);
  \fill (1,10) rectangle ++(1,1);
  \fill (1,7) rectangle ++(1,1);
  \fill (1,6) rectangle ++(1,1);
  \fill (1,5) rectangle ++(1,1);
  \fill (1,3) rectangle ++(1,1);
  \fill (1,0) rectangle ++(1,1);
  \fill (2,10) rectangle ++(1,1);
  \fill (2,9) rectangle ++(1,1);
  \fill (2,7) rectangle ++(1,1);
  \fill (2,5) rectangle ++(1,1);
  \fill (2,2) rectangle ++(1,1);
  \fill (2,1) rectangle ++(1,1);
  \fill (3,12) rectangle ++(1,1);
  \fill (3,10) rectangle ++(1,1);
  \fill (3,5) rectangle ++(1,1);
  \fill (3,4) rectangle ++(1,1);
  \fill (3,3) rectangle ++(1,1);
  \fill (3,1) rectangle ++(1,1);
  \fill (4,12) rectangle ++(1,1);
  \fill (4,10) rectangle ++(1,1);
  \fill (4,9) rectangle ++(1,1);
  \fill (4,7) rectangle ++(1,1);
  \fill (4,4) rectangle ++(1,1);
  \fill (4,0) rectangle ++(1,1);
  \fill (5,12) rectangle ++(1,1);
  \fill (5,11) rectangle ++(1,1);
  \fill (5,10) rectangle ++(1,1);
  \fill (5,5) rectangle ++(1,1);
  \fill (5,2) rectangle ++(1,1);
  \fill (5,0) rectangle ++(1,1);
  \fill (6,12) rectangle ++(1,1);
  \fill (6,11) rectangle ++(1,1);
  \fill (6,9) rectangle ++(1,1);
  \fill (6,7) rectangle ++(1,1);
  \fill (6,5) rectangle ++(1,1);
  \fill (6,3) rectangle ++(1,1);
  \fill (7,12) rectangle ++(1,1);
  \fill (7,11) rectangle ++(1,1);
  \fill (7,10) rectangle ++(1,1);
  \fill (7,7) rectangle ++(1,1);
  \fill (7,6) rectangle ++(1,1);
  \fill (7,1) rectangle ++(1,1);
  \fill (8,11) rectangle ++(1,1);
  \fill (8,6) rectangle ++(1,1);
  \fill (8,5) rectangle ++(1,1);
  \fill (8,3) rectangle ++(1,1);
  \fill (8,2) rectangle ++(1,1);
  \fill (8,1) rectangle ++(1,1);
  \fill (9,11) rectangle ++(1,1);
  \fill (9,7) rectangle ++(1,1);
  \fill (9,5) rectangle ++(1,1);
  \fill (9,4) rectangle ++(1,1);
  \fill (9,1) rectangle ++(1,1);
  \fill (9,0) rectangle ++(1,1);
  \fill (10,11) rectangle ++(1,1);
  \fill (10,10) rectangle ++(1,1);
  \fill (10,9) rectangle ++(1,1);
  \fill (10,6) rectangle ++(1,1);
  \fill (10,5) rectangle ++(1,1);
  \fill (10,4) rectangle ++(1,1);
  \fill (11,11) rectangle ++(1,1);
  \fill (11,10) rectangle ++(1,1);
  \fill (11,9) rectangle ++(1,1);
  \fill (11,3) rectangle ++(1,1);
  \fill (11,1) rectangle ++(1,1);
  \fill (11,0) rectangle ++(1,1);
  \fill (12,12) rectangle ++(1,1);
  \fill (12,11) rectangle ++(1,1);
  \fill (12,6) rectangle ++(1,1);
  \fill (12,4) rectangle ++(1,1);
  \fill (12,3) rectangle ++(1,1);
  \fill (12,0) rectangle ++(1,1);
  \fill (13,11) rectangle ++(1,1);
  \fill (13,10) rectangle ++(1,1);
  \fill (13,7) rectangle ++(1,1);
  \fill (13,4) rectangle ++(1,1);
  \fill (13,3) rectangle ++(1,1);
  \fill (13,2) rectangle ++(1,1);
  \fill (14,10) rectangle ++(1,1);
  \fill (14,6) rectangle ++(1,1);
  \fill (14,4) rectangle ++(1,1);
  \fill (14,2) rectangle ++(1,1);
  \fill (14,1) rectangle ++(1,1);
  \fill (14,0) rectangle ++(1,1);
  \fill (15,12) rectangle ++(1,1);
  \fill (15,10) rectangle ++(1,1);
  \fill (15,9) rectangle ++(1,1);
  \fill (15,6) rectangle ++(1,1);
  \fill (15,3) rectangle ++(1,1);
  \fill (15,2) rectangle ++(1,1);
  \fill (16,12) rectangle ++(1,1);
  \fill (16,11) rectangle ++(1,1);
  \fill (16,9) rectangle ++(1,1);
  \fill (16,4) rectangle ++(1,1);
  \fill (16,2) rectangle ++(1,1);
  \fill (16,1) rectangle ++(1,1);
  \fill (17,12) rectangle ++(1,1);
  \fill (17,8) rectangle ++(1,1);
  \fill (17,7) rectangle ++(1,1);
  \fill (17,3) rectangle ++(1,1);
  \fill (17,2) rectangle ++(1,1);
  \fill (17,1) rectangle ++(1,1);
  \fill (17,0) rectangle ++(1,1);
  \fill (18,12) rectangle ++(1,1);
  \fill (18,8) rectangle ++(1,1);
  \fill (18,7) rectangle ++(1,1);
  \fill (18,6) rectangle ++(1,1);
  \fill (18,5) rectangle ++(1,1);
  \fill (18,4) rectangle ++(1,1);
  \fill (18,2) rectangle ++(1,1);
  \fill (19,9) rectangle ++(1,1);
  \fill (19,8) rectangle ++(1,1);
  \fill (19,5) rectangle ++(1,1);
  \fill (19,4) rectangle ++(1,1);
  \fill (19,3) rectangle ++(1,1);
  \fill (19,2) rectangle ++(1,1);
  \fill (19,0) rectangle ++(1,1);
  \fill (20,12) rectangle ++(1,1);
  \fill (20,9) rectangle ++(1,1);
  \fill (20,8) rectangle ++(1,1);
  \fill (20,6) rectangle ++(1,1);
  \fill (20,5) rectangle ++(1,1);
  \fill (20,1) rectangle ++(1,1);
  \fill (20,0) rectangle ++(1,1);
  \fill (21,9) rectangle ++(1,1);
  \fill (21,8) rectangle ++(1,1);
  \fill (21,7) rectangle ++(1,1);
  \fill (21,6) rectangle ++(1,1);
  \fill (21,4) rectangle ++(1,1);
  \fill (21,3) rectangle ++(1,1);
  \fill (21,1) rectangle ++(1,1);
  \node[font=\scriptsize,rotate=90,anchor=east] at (0.5,-0.2) {1};
  \node[font=\scriptsize,rotate=90,anchor=east] at (1.5,-0.2) {2};
  \node[font=\scriptsize,rotate=90,anchor=east] at (2.5,-0.2) {3};
  \node[font=\scriptsize,rotate=90,anchor=east] at (3.5,-0.2) {4};
  \node[font=\scriptsize,rotate=90,anchor=east] at (4.5,-0.2) {5};
  \node[font=\scriptsize,rotate=90,anchor=east] at (5.5,-0.2) {6};
  \node[font=\scriptsize,rotate=90,anchor=east] at (6.5,-0.2) {7};
  \node[font=\scriptsize,rotate=90,anchor=east] at (7.5,-0.2) {8};
  \node[font=\scriptsize,rotate=90,anchor=east] at (8.5,-0.2) {9};
  \node[font=\scriptsize,rotate=90,anchor=east] at (9.5,-0.2) {10};
  \node[font=\scriptsize,rotate=90,anchor=east] at (10.5,-0.2) {11};
  \node[font=\scriptsize,rotate=90,anchor=east] at (11.5,-0.2) {12};
  \node[font=\scriptsize,rotate=90,anchor=east] at (12.5,-0.2) {13};
  \node[font=\scriptsize,rotate=90,anchor=east] at (13.5,-0.2) {14};
  \node[font=\scriptsize,rotate=90,anchor=east] at (14.5,-0.2) {15};
  \node[font=\scriptsize,rotate=90,anchor=east] at (15.5,-0.2) {16};
  \node[font=\scriptsize,rotate=90,anchor=east] at (16.5,-0.2) {17};
  \node[font=\scriptsize,rotate=90,anchor=east] at (17.5,-0.2) {18};
  \node[font=\scriptsize,rotate=90,anchor=east] at (18.5,-0.2) {19};
  \node[font=\scriptsize,rotate=90,anchor=east] at (19.5,-0.2) {20};
  \node[font=\scriptsize,rotate=90,anchor=east] at (20.5,-0.2) {21};
  \node[font=\scriptsize,rotate=90,anchor=east] at (21.5,-0.2) {22};
  \node[font=\scriptsize,anchor=east] at (-0.18,12.5) {1};
  \node[font=\scriptsize,anchor=east] at (-0.18,11.5) {2};
  \node[font=\scriptsize,anchor=east] at (-0.18,10.5) {3};
  \node[font=\scriptsize,anchor=east] at (-0.18,9.5) {4};
  \node[font=\scriptsize,anchor=east] at (-0.18,8.5) {5};
  \node[font=\scriptsize,anchor=east] at (-0.18,7.5) {6};
  \node[font=\scriptsize,anchor=east] at (-0.18,6.5) {7};
  \node[font=\scriptsize,anchor=east] at (-0.18,5.5) {8};
  \node[font=\scriptsize,anchor=east] at (-0.18,4.5) {9};
  \node[font=\scriptsize,anchor=east] at (-0.18,3.5) {10};
  \node[font=\scriptsize,anchor=east] at (-0.18,2.5) {11};
  \node[font=\scriptsize,anchor=east] at (-0.18,1.5) {12};
  \node[font=\scriptsize,anchor=east] at (-0.18,0.5) {13};
\end{tikzpicture}
